Fast Fixed Dimension L2-Subspace Embeddings of Arbitrary Accuracy, With Application to L1 and L2 Tasks

We give a fast oblivious L2-embedding of $A\in \mathbb{R}^{n x d}$ to $B\in \mathbb{R}^{r x d}$ satisfying $(1-\varepsilon)\|A x\|_2^2 \le \|B x\|_2^2 <= (1+\varepsilon) \|Ax\|_2^2.$ Our embedding dimension $r$ equals $d$, a constant independent of the distortion $\varepsilon$. We use as a black-box any L2-embedding $\Pi^T A$ and inherit its runtime and accuracy, effectively decoupling the dimension $r$ from runtime and accuracy, allowing downstream machine learning applications to benefit from both a low dimension and high accuracy (in prior embeddings higher accuracy means higher dimension). We give applications of our L2-embedding to regression, PCA and statistical leverage scores. We also give applications to L1: 1.) An oblivious L1-embedding with dimension $d+O(d\ln^{1+\eta} d)$ and distortion $O((d\ln d)/\ln\ln d)$, with application to constructing well-conditioned bases; 2.) Fast approximation of L1-Lewis weights using our L2 embedding to quickly approximate L2-leverage scores.

==> Distortion.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=30,
xtick={10, 20, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Embedding Dimension $r/d$},
ymin=0,
ymax=1.5,
ytick={  0, 0.5,   1, 1.5},
ylabel style={font=\color{white!15!black}},
ylabel={Distortion ${\varepsilon/\varepsilon_{\textsc{g}}}$\raisebox{-13pt}{}},
axis background/.style={fill=white},
font=\huge,xlabel style={font=\color{black},scale=1.9},ylabel style={font=\color{black},scale=1.9},ticklabel style={font=\scshape,scale=1.7},
]
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	1.40121322998538\\
4	1.41882831467383\\
6	1.42817202635428\\
8	1.43132795493838\\
10	1.43208562634321\\
12	1.42948677951255\\
14	1.43130991450781\\
16	1.42969322700985\\
18	1.42650328093548\\
20	1.42783897579698\\
24	1.42575740742399\\
28	1.42346473025427\\
30	1.42045311356539\\
};
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	0.99601453016734\\
6	0.990305466824505\\
20	0.973971328996264\\
30	0.962407496893018\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	0.372211664825663\\
4	0.386552994242503\\
6	0.389337262264061\\
8	0.388408266209105\\
10	0.384899626503127\\
12	0.379897863734246\\
14	0.372922695531408\\
16	0.365265099366766\\
18	0.356861764970006\\
22	0.337691723202667\\
24	0.327045951106708\\
26	0.315764279647265\\
30	0.29126600630179\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	1.10197829555148\\
4	1.08333438585097\\
6	1.07306995542074\\
8	1.06638131522799\\
10	1.06079749593511\\
14	1.05211417184308\\
24	1.03488274462226\\
30	1.02649058143451\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2	1\\
30	1\\
};
\node[right, align=left]
at (axis cs:7,1.14) {(\rn{1}) $\matA\mapsto\Pi\transp_{d\times r}(\Atilde\transp\Atilde)^{1/2}$};
\node[right, align=left]
at (axis cs:7,0.47) {(\rn{2}) This Paper: $\matA\mapsto(\Atilde\transp\Atilde)^{1/2}$};
\node[right, align=left]
at (axis cs:7,1.33) {$\text{sample}_r(\mat{RHT}(\matA))$};
\node[right, align=left]
at (axis cs:7,0.85) {$\text{sample}_r(\mat{RHT}^2(\matA))$};
\end{axis}
\end{tikzpicture}%

==> RunTime.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=30,
xtick={10,20,30},
xlabel style={font=\color{white!15!black}},
xlabel={Embedding Dimension $r/d$},
ymin=0,
ymax=3.4,
ytick={1,2,3},
yticklabels={{$\times1$},{$\times2$},{$\times3$}},
ylabel style={font=\color{white!15!black}},
ylabel={Speedup w.r.t. Gaussian},
axis background/.style={fill=white},
font=\huge,xlabel style={font=\color{black},scale=1.9},ylabel style={font=\color{black},scale=1.9},ticklabel style={font=\scshape,scale=1.7},
]
\addplot [color=red, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	0.254693377682592\\
14	1.74588259362477\\
18	2.24090494406281\\
20	2.48727082801068\\
24	2.98174223644046\\
28	3.47529200849877\\
};
\addplot [color=green, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	0.125262287347933\\
18	1.10307856398505\\
30	1.83271637415552\\
};
\addplot [color=blue, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
2	0.251931234451359\\
4	0.495298388804034\\
6	0.736766851414934\\
8	0.975430494725213\\
10	1.21178082081796\\
12	1.4458802069452\\
14	1.67757243307166\\
16	1.90433069091529\\
18	2.1330600303493\\
20	2.35541605765288\\
22	2.57920009960828\\
26	3.01640839463379\\
28	3.23204470453444\\
30	3.44420779432512\\
};
\node[right, align=left]
at (axis cs:20.5,2.3) {This Paper};
\node[right, align=left]
at (axis cs:10,3) {$\text{sample}_r(\mat{RHT}(\matA))$};
\node[right, align=left]
at (axis cs:15,0.75) {$\text{sample}_r(\mat{RHT}^2(\matA))$};
\end{axis}
\end{tikzpicture}%
